Detection of fully irreducible automorphisms in generalized Baumslag-Solitar groups

We define fully irreducible automorphisms of generalized Baumslag-Solitar groups in analogy with fully irreducible automorphisms of free groups. We first obtain a characterization of fully irreducible automorphisms analogous to a condition given by Kapovich. Next we discuss the existence of pseudo-periodic conjugacy classes based on the study of Nielsen paths in a train track representative. Finally we give an algorithm which finds out whether an automorphism with a train track representative is pseudo-atoroidal and fully irreducible.

==> axes-disjoints.pgf <==
%\usetikzlibrary{calc}
\begin{tikzpicture}

 \newcommand{\bez}[4]{ %début, fin, vecteur 1, vecteur 2
    \draw #1 .. controls ($ #1 + #3$) and ($#2 + #4$) .. #2;
}
 \newcommand{\bezv}[4]{ %début, fin, vecteur 1, vecteur 2
    \draw[green!70!black, very thick] #1 .. controls ($ #1 + #3$) and ($#2 + #4$) .. #2;
}

%\bez{(0,0)}{(3,0)}{(0,1)}{(0,1)};

\coordinate (ag) at (0,0);
\coordinate (bg) at (9,-0.5);
\coordinate (ah) at (0,2);
\coordinate (bh) at (7,4);
\coordinate (x) at (2,2);
\coordinate (y) at (3,0.5);
\coordinate (hx) at (3,2.2) ;

\coordinate (gy) at (5,0.5);

\draw (x) node {$\bullet$};
\draw (hx) node {$\bullet$};
\draw (gy) node {$\bullet$};

\bez{(ag)}{(y)}{(1,0.3)}{(-1,-0.1)};
\bezv{(gy)}{(y)}{(-0.5,0.05)}{(1,0.1)};

\bez{(bg)}{(gy)}{(-1,1)}{(0.5,-0.05)};
%\bez{(ah)}{(bh)}{(2,-0.5)}{(-1,-1)};

\bez{(ah)}{(x)}{(0.5,-0.25)}{(-0.5,-0.1)};
\bezv{(hx)}{(x)}{(-0.3,-0.1)}{(0.5,0.1)};
\bez{(hx)}{(bh)}{(0.3,0.1)}{(-1,-1)};

\bezv{(hx)}{(y)}{(-0.1,-1)}{(-0.1,1)};

%axe ghg
\coordinate (gah) at (4,2.2);
\coordinate (gbh) at (9,1);
\coordinate (ghx) at (5,1.6);
\coordinate (gx) at (6,1.2) ;

\bez{(gah)}{(ghx)}{(0.5,-0.4)}{(-0.3,0.2)};
\bezv{(gx)}{(ghx)}{(-0.3,0.1)}{(0.3,-0.2)};
\bez{(gx)}{(gbh)}{(0.3,-0.1)}{(-1,-0.5)};

\bezv{(ghx)}{(gy)}{(0.1,-0.3)}{(0.1,0.3)};

\bezv{(x)}{(0,4)}{(0,0.5)}{(1,-0.5)}
\bezv{(gx)}{(8,2)}{(0.5,0.5)}{(-1,-0.1)}


\draw [green!50!black] (8.3,1.95) node {$\rightarrow$} node [below] {$gh$};
\draw (6.2,3.8) node {$\nearrow$} node [above left] {$h$};
\draw (8.2,-0.4) node {$\searrow$} node [below left] {$g$};

\draw[green!50!black] (x) node {$\bullet$} node [below] {$x$};
\draw[green!50!black] (hx) node {$\bullet$} node [above] {$hx$};
\draw[green!50!black] (ghx) node {$\bullet$} node [above] {$ghx$};
\draw[green!50!black] (gx) node {$\bullet$} node [below right] {$gh^2x$};

\end{tikzpicture}

==> en-recouvre_feuilles.pgf <==
\begin{tikzpicture}
\draw (-0.5,0) .. controls (1,0) and (1,-0.1) .. (0.1,0.8);
\draw (0.7,1) .. controls (1,0) and (1,0) .. (0.2,0.9);
\draw (0.8,1) .. controls (1.1,0) and (0.9,-0.2) .. (1.5,0.9);
\draw (2.5,0) .. controls (0.8,0) and (1.2,0) .. (1.5,0.7);

\draw [color=red] (-0.5,-0.1) --(2.5,-0.1);
\draw [color=red] (1.05,-0.1) --(0.1,0.9);
\draw [color=red] (1.05,-0.1) --(0.75,1);
\draw [color=red](1.05,-0.1) --(1.5,0.8);

\draw [color=red] (-0.5,-0.1)node {$|$} --(0.2,-0.1)node {$|$} node [midway, below] {$e$};

\draw [-latex] (3,1.5)node [above] {leaves} -- (2.5,0);
\draw [-latex] (3,1.5) -- (0.9,0.8);
\draw [-latex] (3,1.5) -- (3.8,0.6);

\begin{scope}[xshift=3cm]
\draw (-0.5,0) .. controls (1,0) and (1,-0.1) .. (0.1,0.8);
\draw (0.7,1) .. controls (1,0) and (1,0) .. (0.2,0.9);
\draw (0.8,1) .. controls (1.1,0) and (0.9,-0.2) .. (1.5,0.9);
\draw (2.5,0) .. controls (0.8,0) and (1.2,0) .. (1.5,0.7);

\draw [color=red] (-0.5,-0.1) --(2.5,-0.1);
\draw [color=red] (1.05,-0.1) --(0.1,0.9);
\draw [color=red] (1.05,-0.1) --(0.75,1);
\draw [color=red](1.05,-0.1) --(1.5,0.8);

\end{scope}

\begin{scope}[xshift=6cm]
\draw (-0.5,0) .. controls (1,0) and (1,-0.1) .. (0.1,0.8);
\draw (0.7,1) .. controls (1,0) and (1,0) .. (0.2,0.9);
\draw (0.8,1) .. controls (1.1,0) and (0.9,-0.2) .. (1.5,0.9);
\draw (2.5,0) .. controls (0.8,0) and (1.2,0) .. (1.5,0.7);

\draw [color=red] (-0.5,-0.1) --(2.5,-0.1);
\draw [color=red] (1.05,-0.1) --(0.1,0.9);
\draw [color=red] (1.05,-0.1) --(0.75,1);
\draw [color=red](1.05,-0.1) --(1.5,0.8);

\draw [color=red] (1.8,-0.1)node {$|$} --(2.5,-0.1)node {$|$} node [midway, below] {$e'$};
\end{scope}
\end{tikzpicture}

